Data-Efficient Operator Learning via Unsupervised Pretraining and In-Context Learning

Recent years have witnessed the promise of coupling machine learning methods and physical domain-specific insights for solving scientific problems based on partial differential equations (PDEs). However, being data-intensive, these methods still require a large amount of PDE data. This reintroduces the need for expensive numerical PDE solutions, partially undermining the original goal of avoiding these expensive simulations. In this work, seeking data efficiency, we design unsupervised pretraining for PDE operator learning. To reduce the need for training data with heavy simulation costs, we mine unlabeled PDE data without simulated solutions, and we pretrain neural operators with physics-inspired reconstruction-based proxy tasks. To improve out-of-distribution performance, we further assist neural operators in flexibly leveraging a similarity-based method that learns in-context examples, without incurring extra training costs or designs. Extensive empirical evaluations on a diverse set of PDEs demonstrate that our method is highly data-efficient, more generalizable, and even outperforms conventional vision-pretrained models. We provide our code at https://github.com/delta-lab-ai/data_efficient_nopt.

==> sections/fig_benefits_vmae_ns_pdebench.tex <==
\caption{Benefits of our unsupervised pretraining.
            \textbf{Reduced overfitting} (left): our method consistently leads to smaller generalization gaps (test error $-$ training error) across all PDEs we studied (Fig.~\ref{fig:more_generalizations}).
            \textbf{Faster convergence} (middle): our unsupervised pretraining can accelerate model convergence than both random initialization and vision-pretrained checkpoint.
            \textbf{Meaningful representations} (right): fine-tuning Video-MAE with \ul{fixed encoder} (pretrained on unlabeled PDE data, \textcolor{red}{red line}) can extract meaningful features and outperform the baseline and the vision-pretrained model
            (both encoder and decoder are updated during fine-tuning).
}


==> sections/fig_fno.tex <==
\caption{
            Pretraining neural operators on unlabeled PDE data improves its performance and data efficiency on Poisson (\textbf{a}), Helmholtz (\textbf{b}), Reaction-Diffusion (\textbf{c}), and Navier-Stokes (\textbf{d} and \textbf{e}, with relative errors at different unrolled steps shown on \textbf{f}).
            ``random init.'': models are trained from scratch with random initialization.
            ``vision pretrained (SSv2)'': fine-tuning from the publicly available checkpoint for Video-MAE (pretrained on computer vision dataset SSV2~\citep{goyal2017something} for video understanding).
            Savings of the number of simulated PDE data (when ``random init.'' achieves the best test error) are shown in \textcolor{red}{red}.
            }

==> sections/fig_teaser.tex <==
	\caption{Overview of our framework for data-efficient neural operator learning (with our contributions highlighted in \textcolor{red}{red}). Stage~1: Unsupervised pretraining only on unlabeled PDE data. Stage~2: Fine-tuning with reduced simulation costs of PDE data. Stage~3: Test-time in-context examples can improve the neural operator's out-of-distribution performance, without additional training costs.}


==> sections/fig_teaser_unsupervised.tex <==
\caption{Overview: unsupervised pretraining via MAE and super-resolution. During pre-training, in the input unlabeled PDE data, a random subset (e.g., 70\%) of spatial locations are masked, followed by a Gaussian blur. After the encoder and decoder, the full set of input is required to be reconstructed.}

==> sections/more_generalizations.tex <==
\caption{Universally reduced overfitting (i.e. smaller generalization gaps) on diverse PDEs (\textbf{a} to \textbf{d}).}
